An Introduction to the Summarization of Evolving Events: Linear and Non-linear Evolution

This paper examines the summarization of events that evolve through time. It discusses different types of evolution taking into account the time in which the incidents of an event are happening and the different sources reporting on the specific event. It proposes an approach for multi-document summarization which employs ``messages'' for representing the incidents of an event and cross-document relations that hold between messages according to certain conditions. The paper also outlines the current version of the summarization system we are implementing to realize this approach.

==> images/evolution.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4390,1493)(259,-1644)
{\color[rgb]{0,0,0}\thinlines
\put(496,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(631,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(721,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(811,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1171,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1846,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2071,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2161,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2296,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(271,-1051){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(2521,-1051){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(1531,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2701,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2881,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2521,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(451,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(721,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(991,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1261,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1531,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1801,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2071,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2341,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2611,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2881,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2881,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2611,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2341,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2071,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1801,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1531,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1261,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(991,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(721,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(451,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(451,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(721,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(991,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1261,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1531,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1801,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2071,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2341,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2611,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2881,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(721,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(901,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1081,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1351,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1891,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1621,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2251,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2386,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2611,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2881,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3016,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3331,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(901,-1591){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1801,-1591){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2521,-1591){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3061,-1591){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3331,-1591){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2476,-466){\line( 1, 0){945}}
}%
{\color[rgb]{0,0,0}\put(2476,-691){\line( 1, 0){945}}
}%
{\color[rgb]{0,0,0}\put(2476,-241){\line( 1, 0){945}}
}%
{\color[rgb]{0,0,0}\put(2521,-1321){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(2521,-1591){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(271,-466){\line( 1, 0){2205}}
}%
{\color[rgb]{0,0,0}\put(271,-691){\line( 1, 0){2205}}
}%
{\color[rgb]{0,0,0}\put(271,-241){\line( 1, 0){2205}}
}%
{\color[rgb]{0,0,0}\put(271,-1321){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(271,-1591){\line( 1, 0){2250}}
}%
\put(3511,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Linear Evolution}%
}}}}
\put(3511,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Non-linear Evolution}%
}}}}
\put(3511,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Synchronous Emition}%
}}}}
\put(3511,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Asynchronous Emition}%
}}}}
\end{picture}%

